From Acting to Learning: Experience Selection toward Continually Learning Agents

We study how selection rules and coverage constraints affect what a 4B language agent learns from successful interactions. The comparison covers nine selectors, two fixed experience pools, eight initialization seeds, and two sampling seeds, producing 288 trained students. Each student is evaluated on 128 development task groups with the same executor. With equal global selection freedom, 256 distinct contents, and 768 training presentations, optimizer-aware gradient selection reaches 81.45\% and 73.19\% success in the two pools. It improves on global random selection by 8.25 and 5.96 percentage points, and on global high-NLL selection by 4.10 and 4.05 points. All eight initialization-level contrasts are positive against both baselines in each pool. Relaxing task/action quotas improves gradient selection but lowers random-selection performance: the benefit of selection freedom depends on the ranking rule. A separately frozen replication on 128 reserved task groups is complete; gradient selection gains +7.03 points over random and +5.03 over high NLL after averaging the two pools equally.

==> figures/control-ladder.tex <==
\begin{tikzpicture}[font=\sffamily\footnotesize,
 card/.style={draw=ink!40,rounded corners=2pt,align=left,text width=3.85cm,minimum height=1.65cm,inner sep=7pt},
 flow/.style={-{Stealth[length=2mm]},draw=ink!65,line width=.65pt}]
\node[card,fill=ink!3] (s2) at (0,0) {\textbf{1. Fix training dose}\\Full pass vs.\ subset replay\\768 draws / 192 updates\\\textcolor{ink!65}{Task mixture can differ}};
\node[card,fill=agentblue!5] (s3) at (4.65,0) {\textbf{2. Match task exposure}\\Random vs.\ low NLL\\Same task at each position\\256 distinct records};
\node[card,fill=agentorange!6] (s4) at (9.3,0) {\textbf{3. Match task/action}\\Random vs.\ low NLL\\Same task/action positions\\Same stratum support};
\draw[flow] (s2) -- (s3);
\draw[flow] (s3) -- (s4);
\end{tikzpicture}


==> figures/historical-architecture.tex <==
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  block/.style={draw=ink!55,rounded corners=2pt,align=center,text width=2.72cm,minimum height=1.05cm,inner sep=5pt,fill=white},
  flow/.style={-{Stealth[length=2mm]},line width=.65pt,draw=ink!75},
  control/.style={flow,dashed,draw=agentblue},
  note/.style={align=center,font=\sffamily\scriptsize,text=ink!80}]
\node[block,fill=ink!4] (harness) at (0,0) {Historical collector\\base agent + $H_s$};
\node[block,fill=ink!4] (env) at (3.6,0) {ALFWorld\\text environment};
\node[block,fill=ink!4] (pool) at (7.2,0) {Successful episodes\\fixed source pool $\D_s$};
\node[note,text width=2.7cm] at (10.8,0) {API and Generic:\\two source pools,\\one environment};
\draw[flow] (harness.north east) to[bend left=18] node[above,note]{action} (env.north west);
\draw[flow] (env.south west) to[bend left=18] node[below,note]{observation} (harness.south east);
\draw[flow] (env) -- (pool);
\node[block] (view) at (0,-2.0) {Student-view examples\\real history + action};
\node[block,fill=agentblue!6] (score) at (3.6,-2.0) {Frozen base student\\action NLL $q_0(u)$};
\node[block,fill=agentorange!7] (select) at (7.2,-2.0) {Matched selection\\random vs.\ low NLL};
\node[block,fill=agentblue!6] (train) at (10.8,-2.0) {Paired LoRA SFT\\same initialization $i$};
\draw[flow] (pool.south) -- ++(0,-.35) -| (view.north);
\draw[flow] (view) -- (score);
\draw[flow] (score) -- (select);
\draw[flow] (select) -- (train);
\node[block,text width=4.05cm,fill=agentblue!5] (quotas) at (1.8,-4.0) {Frozen reference schedule $\mathbf r_j$\\task/action positions + support quotas};
\node[block,text width=3.25cm] (result) at (6.55,-4.0) {Paired task success $\Delta_s$\\all cells + per-initialization means};
\node[block] (eval) at (10.8,-4.0) {Common executor\\assistance withdrawn};
\draw[control] (quotas.north east) -- ++(.35,.30) -| (select.south);
\draw[flow] (train) -- node[right,note]{256 distinct records\\768 presentations\\192 updates} (eval);
\draw[flow] (eval) -- (result);
\node[note,text width=12.8cm] at (5.4,-5.1) {Selection, training, and evaluation use no new teacher calls. Both policy arms are trained from the same base checkpoint.};
\end{tikzpicture}

